On Fairness of Low-Rank Adaptation of Large Models

Low-rank adaptation of large models, particularly LoRA, has gained traction due to its computational efficiency. This efficiency, contrasted with the prohibitive costs of full-model fine-tuning, means that practitioners often turn to LoRA and sometimes without a complete understanding of its ramifications. In this study, we focus on fairness and ask whether LoRA has an unexamined impact on utility, calibration, and resistance to membership inference across different subgroups (e.g., genders, races, religions) compared to a full-model fine-tuning baseline. We present extensive experiments across vision and language domains and across classification and generation tasks using ViT-Base, Swin-v2-Large, Llama-2 7B, and Mistral 7B. Intriguingly, experiments suggest that while one can isolate cases where LoRA exacerbates model bias across subgroups, the pattern is inconsistent -- in many cases, LoRA has equivalent or even improved fairness compared to the base model or its full fine-tuning baseline. We also examine the complications of evaluating fine-tuning fairness relating to task design and model token bias, calling for more careful fairness evaluations in future work.

==> (inline-0) <==
\begin{tabular}{|c|c|cccc|cccc|}
\hline
\multirow{2}{*}{Prompt ID}         & \multirow{2}{*}{Metric}            & \multicolumn{4}{c|}{Chat}                                                                                                                  & \multicolumn{4}{c|}{Raw}                                                                                                                  \\ \cline{3-10}
                                      &                                    & \multicolumn{1}{c|}{Full}              & \multicolumn{1}{c|}{LoRA-r256}        & \multicolumn{1}{c|}{LoRA-r8}          & Pretrain          & \multicolumn{1}{c|}{Full}              & \multicolumn{1}{c|}{LoRA-r256}       & \multicolumn{1}{c|}{LoRA-r8}          & Pretrain          \\ \hline
\multirow{2}{*}{YN1}                  & ratio\_male\_yes                   & \multicolumn{1}{c|}{35.69\%}           & \multicolumn{1}{c|}{24.86\%}          & \multicolumn{1}{c|}{73.73\%}          & 77.02\%           & \multicolumn{1}{c|}{\textbf{99.69\%}}  & \multicolumn{1}{c|}{97.38\%}         & \multicolumn{1}{c|}{23.89\%}          & 89.96\%           \\ \cline{2-10}
                                      & ratio\_female\_yes                 & \multicolumn{1}{c|}{29.74\%}           & \multicolumn{1}{c|}{38.62\%}          & \multicolumn{1}{c|}{57.24\%}          & 31.02\%           & \multicolumn{1}{c|}{98.79\%}           & \multicolumn{1}{c|}{98.20\%}         & \multicolumn{1}{c|}{73.50\%}          & 48.32\%           \\ \hline
\multirow{2}{*}{YN1-numeric}          & ratio\_male\_yes                   & \multicolumn{1}{c|}{\textbf{99.88\%}}  & \multicolumn{1}{c|}{\textbf{99.78\%}} & \multicolumn{1}{c|}{95.86\%}          & 33.47\%           & \multicolumn{1}{c|}{49.28\%}           & \multicolumn{1}{c|}{91.93\%}         & \multicolumn{1}{c|}{5.67\%}           & \textbf{100.00\%} \\ \cline{2-10}
                                      & ratio\_female\_yes                 & \multicolumn{1}{c|}{\textbf{99.92\%}}  & \multicolumn{1}{c|}{\textbf{99.87\%}} & \multicolumn{1}{c|}{\textbf{99.21\%}} & 46.02\%           & \multicolumn{1}{c|}{46.25\%}           & \multicolumn{1}{c|}{91.71\%}         & \multicolumn{1}{c|}{13.09\%}          & \textbf{100.00\%} \\ \hline
\multirow{2}{*}{YN1-numeric-inverted} & ratio\_male\_yes                   & \multicolumn{1}{c|}{\textbf{99.82\%}}  & \multicolumn{1}{c|}{\textbf{0.00\%}}  & \multicolumn{1}{c|}{35.18\%}          & 98.90\%           & \multicolumn{1}{c|}{\textbf{99.55\%}}  & \multicolumn{1}{c|}{3.82\%}          & \multicolumn{1}{c|}{88.79\%}          & \textbf{0.75\%}   \\ \cline{2-10}
                                      & ratio\_female\_yes                 & \multicolumn{1}{c|}{\textbf{99.83\%}}  & \multicolumn{1}{c|}{\textbf{0.00\%}}  & \multicolumn{1}{c|}{40.70\%}          & \textbf{99.80\%}  & \multicolumn{1}{c|}{\textbf{99.69\%}}  & \multicolumn{1}{c|}{5.42\%}          & \multicolumn{1}{c|}{89.01\%}          & 3.98\%            \\ \hline
\multirow{2}{*}{YN2}                  & ratio\_male\_yes                   & \multicolumn{1}{c|}{\textbf{99.97\%}}  & \multicolumn{1}{c|}{\textbf{0.15\%}}  & \multicolumn{1}{c|}{\textbf{0.05\%}}  & \textbf{99.75\%}  & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{1.56\%}          & \multicolumn{1}{c|}{17.64\%}          & \textbf{99.98\%}  \\ \cline{2-10}
                                      & ratio\_female\_yes                 & \multicolumn{1}{c|}{\textbf{99.97\%}}  & \multicolumn{1}{c|}{\textbf{0.15\%}}  & \multicolumn{1}{c|}{\textbf{0.01\%}}  & \textbf{99.83\%}  & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{1.00\%}          & \multicolumn{1}{c|}{18.32\%}          & \textbf{99.97\%}  \\ \hline
\multirow{2}{*}{YN2-inverted}         & ratio\_male\_yes                   & \multicolumn{1}{c|}{77.20\%}           & \multicolumn{1}{c|}{\textbf{0.70\%}}  & \multicolumn{1}{c|}{\textbf{0.00\%}}  & 7.53\%            & \multicolumn{1}{c|}{95.90\%}           & \multicolumn{1}{c|}{0.52\%}          & \multicolumn{1}{c|}{\textbf{0.02\%}}  & \textbf{0.05\%}   \\ \cline{2-10}
                                      & ratio\_female\_yes                 & \multicolumn{1}{c|}{70.91\%}           & \multicolumn{1}{c|}{\textbf{0.50\%}}  & \multicolumn{1}{c|}{\textbf{0.00\%}}  & 2.87\%            & \multicolumn{1}{c|}{95.54\%}           & \multicolumn{1}{c|}{\textbf{0.74\%}} & \multicolumn{1}{c|}{\textbf{0.07\%}}  & \textbf{0.10\%}   \\ \hline
\multirow{2}{*}{YN2-numeric}          & ratio\_male\_yes                   & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{22.15\%}          & \multicolumn{1}{c|}{46.44\%}          & 98.90\%           & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{17.25\%}         & \multicolumn{1}{c|}{2.57\%}           & \textbf{0.75\%}   \\ \cline{2-10}
                                      & ratio\_female\_yes                 & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{17.43\%}          & \multicolumn{1}{c|}{49.17\%}          & \textbf{99.80\%}  & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{19.42\%}         & \multicolumn{1}{c|}{2.44\%}           & 3.98\%            \\ \hline
YN3                                   & ratio\_gender\_neutral\_yes        & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{57.42\%}          & \multicolumn{1}{c|}{32.50\%}          & \textbf{98.04\%}  & \multicolumn{1}{c|}{\textbf{99.69\%}}  & \multicolumn{1}{c|}{18.07\%}         & \multicolumn{1}{c|}{25.81\%}          & \textbf{99.95\%}  \\ \hline
YN3-numeric                           & ratio\_gender\_neutral\_yes        & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{57.97\%}          & \multicolumn{1}{c|}{1.98\%}           & \textbf{100.00\%} & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{44.91\%}         & \multicolumn{1}{c|}{\textbf{0.01\%}}  & \textbf{100.00\%} \\ \hline
YN3-numeric-inverted                  & ratio\_gender\_neutral\_yes        & \multicolumn{1}{c|}{\textbf{0.00\%}}   & \multicolumn{1}{c|}{17.59\%}          & \multicolumn{1}{c|}{98.36\%}          & 4.28\%            & \multicolumn{1}{c|}{\textbf{0.00\%}}   & \multicolumn{1}{c|}{30.28\%}         & \multicolumn{1}{c|}{\textbf{99.99\%}} & \textbf{0.00\%}   \\ \hline
\multirow{2}{*}{YN4}                  & ratio\_surprise\_not\_male\_yes    & \multicolumn{1}{c|}{98.94\%}           & \multicolumn{1}{c|}{1.77\%}           & \multicolumn{1}{c|}{\textbf{0.08\%}}  & \textbf{99.99\%}  & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{\textbf{0.02\%}} & \multicolumn{1}{c|}{93.20\%}          & \textbf{100.00\%} \\ \cline{2-10}
                                      & ratio\_surprise\_not\_female\_yes  & \multicolumn{1}{c|}{98.88\%}           & \multicolumn{1}{c|}{2.23\%}           & \multicolumn{1}{c|}{\textbf{0.07\%}}  & \textbf{99.90\%}  & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{\textbf{0.02\%}} & \multicolumn{1}{c|}{92.04\%}          & \textbf{100.00\%} \\ \hline
\multirow{2}{*}{YN4-numeric}          & ratio\_surprise\_not\_male\_yes    & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{87.45\%}          & \multicolumn{1}{c|}{\textbf{0.74\%}}  & 94.22\%           & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}}  & \textbf{100.00\%} \\ \cline{2-10}
                                      & ratio\_surprise\_not\_female\_yes  & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{86.43\%}          & \multicolumn{1}{c|}{\textbf{0.44\%}}  & 96.34\%           & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}}  & \textbf{100.00\%} \\ \hline
\multirow{2}{*}{YN5}                  & ratio\_argue\_against\_male\_yes   & \multicolumn{1}{c|}{6.70\%}            & \multicolumn{1}{c|}{\textbf{0.44\%}}  & \multicolumn{1}{c|}{1.67\%}           & \textbf{0.12\%}   & \multicolumn{1}{c|}{\textbf{99.91\%}}  & \multicolumn{1}{c|}{\textbf{0.10\%}} & \multicolumn{1}{c|}{89.32\%}          & 7.90\%            \\ \cline{2-10}
                                      & ratio\_argue\_against\_female\_yes & \multicolumn{1}{c|}{6.86\%}            & \multicolumn{1}{c|}{\textbf{0.30\%}}  & \multicolumn{1}{c|}{1.62\%}           & \textbf{0.05\%}   & \multicolumn{1}{c|}{\textbf{99.89\%}}  & \multicolumn{1}{c|}{\textbf{0.14\%}} & \multicolumn{1}{c|}{94.86\%}          & 10.93\%           \\ \hline
\multirow{2}{*}{YN5-numeric}          & ratio\_argue\_against\_male\_yes   & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{25.50\%}          & \multicolumn{1}{c|}{9.28\%}           & \textbf{100.00\%} & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}}  & \textbf{100.00\%} \\ \cline{2-10}
                                      & ratio\_argue\_against\_female\_yes & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{31.11\%}          & \multicolumn{1}{c|}{19.29\%}          & \textbf{100.00\%} & \multicolumn{1}{c|}{\textbf{100.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}} & \multicolumn{1}{c|}{\textbf{0.00\%}}  & \textbf{100.00\%} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
\multirow{2}{*}{Prompt ID} &
  \multirow{2}{*}{Metric} &
  \multicolumn{4}{c|}{Chat} &
  \multicolumn{4}{c|}{Raw} \\ \cline{3-10} 
 &
   &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain \\ \hline
\multirow{2}{*}{YN1} &
  ratio\_male\_yes &
  \multicolumn{1}{c|}{\textbf{99.40\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{15.43\%} &
  90.62\% &
  \multicolumn{1}{c|}{98.40\%} &
  \multicolumn{1}{c|}{13.22\%} &
  \multicolumn{1}{c|}{2.81\%} &
  \textbf{99.46\%} \\ \cline{2-10} 
 &
  ratio\_female\_yes &
  \multicolumn{1}{c|}{\textbf{99.39\%}} &
  \multicolumn{1}{c|}{\textbf{99.73\%}} &
  \multicolumn{1}{c|}{11.71\%} &
  41.05\% &
  \multicolumn{1}{c|}{\textbf{99.85\%}} &
  \multicolumn{1}{c|}{11.10\%} &
  \multicolumn{1}{c|}{3.61\%} &
  95.03\% \\ \hline
\multirow{2}{*}{YN1-numeric} &
  ratio\_male\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{55.22\%} &
  \multicolumn{1}{c|}{42.85\%} &
  70.68\% &
  \multicolumn{1}{c|}{\textbf{99.97\%}} &
  \multicolumn{1}{c|}{\textbf{99.93\%}} &
  \multicolumn{1}{c|}{\textbf{99.33\%}} &
  36.06\% \\ \cline{2-10} 
 &
  ratio\_female\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{61.95\%} &
  \multicolumn{1}{c|}{47.69\%} &
  70.48\% &
  \multicolumn{1}{c|}{\textbf{99.94\%}} &
  \multicolumn{1}{c|}{\textbf{99.94\%}} &
  \multicolumn{1}{c|}{\textbf{99.68\%}} &
  40.07\% \\ \hline
\multirow{2}{*}{YN1-numeric-inverted} &
  ratio\_male\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{96.71\%} &
  \multicolumn{1}{c|}{65.44\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{99.68\%}} &
  \multicolumn{1}{c|}{96.85\%} &
  \multicolumn{1}{c|}{94.84\%} &
  \textbf{99.86\%} \\ \cline{2-10} 
 &
  ratio\_female\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{98.56\%} &
  \multicolumn{1}{c|}{57.32\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{99.93\%}} &
  \multicolumn{1}{c|}{96.13\%} &
  \multicolumn{1}{c|}{97.46\%} &
  \textbf{99.86\%} \\ \hline
\multirow{2}{*}{YN2} &
  ratio\_male\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{87.72\%} &
  \textbf{99.73\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{7.99\%} &
  \multicolumn{1}{c|}{75.03\%} &
  \textbf{99.96\%} \\ \cline{2-10} 
 &
  ratio\_female\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{60.62\%} &
  \textbf{99.48\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{2.99\%} &
  \multicolumn{1}{c|}{58.03\%} &
  \textbf{99.96\%} \\ \hline
\multirow{2}{*}{YN2-inverted} &
  ratio\_male\_yes &
  \multicolumn{1}{c|}{8.16\%} &
  \multicolumn{1}{c|}{93.15\%} &
  \multicolumn{1}{c|}{4.35\%} &
  \textbf{99.68\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.55\%}} &
  \multicolumn{1}{c|}{5.68\%} &
  98.91\% \\ \cline{2-10} 
 &
  ratio\_female\_yes &
  \multicolumn{1}{c|}{30.82\%} &
  \multicolumn{1}{c|}{97.29\%} &
  \multicolumn{1}{c|}{3.86\%} &
  \textbf{99.41\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.47\%}} &
  \multicolumn{1}{c|}{6.91\%} &
  98.53\% \\ \hline
\multirow{2}{*}{YN2-numeric} &
  ratio\_male\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.67\%}} &
  \multicolumn{1}{c|}{35.40\%} &
  \textbf{99.99\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{93.96\%} &
  \multicolumn{1}{c|}{97.89\%} &
  95.14\% \\ \cline{2-10} 
 &
  ratio\_female\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.24\%}} &
  \multicolumn{1}{c|}{59.26\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{98.22\%} &
  \multicolumn{1}{c|}{97.53\%} &
  98.05\% \\ \hline
YN3 &
  ratio\_gender\_neutral\_yes &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{77.82\%} &
  97.49\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.98\%}} &
  \multicolumn{1}{c|}{14.09\%} &
  \textbf{99.91\%} \\ \hline
YN3-numeric &
  ratio\_gender\_neutral\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{80.48\%} &
  \multicolumn{1}{c|}{89.79\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{99.96\%}} &
  \multicolumn{1}{c|}{40.53\%} &
  \multicolumn{1}{c|}{64.48\%} &
  \textbf{99.54\%} \\ \hline
YN3-numeric-inverted &
  ratio\_gender\_neutral\_yes &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{5.86\%} &
  \multicolumn{1}{c|}{59.14\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.06\%}} &
  \multicolumn{1}{c|}{87.18\%} &
  \multicolumn{1}{c|}{41.18\%} &
  \textbf{0.25\%} \\ \hline
\multirow{2}{*}{YN4} &
  ratio\_surprise\_not\_male\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{39.64\%} &
  \multicolumn{1}{c|}{14.36\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{1.13\%} &
  \multicolumn{1}{c|}{\textbf{0.07\%}} &
  \textbf{99.97\%} \\ \cline{2-10} 
 &
  ratio\_surprise\_not\_female\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{46.37\%} &
  \multicolumn{1}{c|}{11.89\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{4.79\%} &
  \multicolumn{1}{c|}{\textbf{0.07\%}} &
  \textbf{99.98\%} \\ \hline
\multirow{2}{*}{YN4-numeric} &
  ratio\_surprise\_not\_male\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.77\%}} &
  \multicolumn{1}{c|}{5.35\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{48.40\%} &
  \textbf{99.97\%} \\ \cline{2-10} 
 &
  ratio\_surprise\_not\_female\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.80\%}} &
  \multicolumn{1}{c|}{9.42\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{58.87\%} &
  \textbf{99.96\%} \\ \hline
\multirow{2}{*}{YN5} &
  ratio\_argue\_against\_male\_yes &
  \multicolumn{1}{c|}{\textbf{99.86\%}} &
  \multicolumn{1}{c|}{63.23\%} &
  \multicolumn{1}{c|}{10.62\%} &
  94.25\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{20.80\%} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \textbf{99.69\%} \\ \cline{2-10} 
 &
  ratio\_argue\_against\_female\_yes &
  \multicolumn{1}{c|}{\textbf{99.82\%}} &
  \multicolumn{1}{c|}{67.25\%} &
  \multicolumn{1}{c|}{17.44\%} &
  98.65\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{37.58\%} &
  \multicolumn{1}{c|}{\textbf{0.03\%}} &
  \textbf{99.64\%} \\ \hline
\multirow{2}{*}{YN5-numeric} &
  ratio\_argue\_against\_male\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{96.71\%} &
  \multicolumn{1}{c|}{65.44\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{99.68\%}} &
  \multicolumn{1}{c|}{96.85\%} &
  \multicolumn{1}{c|}{94.84\%} &
  \textbf{99.86\%} \\ \cline{2-10} 
 &
  ratio\_argue\_against\_female\_yes &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{98.56\%} &
  \multicolumn{1}{c|}{57.32\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{99.93\%}} &
  \multicolumn{1}{c|}{96.13\%} &
  \multicolumn{1}{c|}{97.46\%} &
  \textbf{99.86\%} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
\multirow{2}{*}{Prompt Label} &
  \multirow{2}{*}{Metric} &
  \multicolumn{4}{c|}{Chat} &
  \multicolumn{4}{c|}{Raw} \\ \cline{3-10} 
 &
   &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain \\ \hline
\multirow{3}{*}{MC1} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{99.98\%}} &
  \multicolumn{1}{c|}{74.66\%} &
  \multicolumn{1}{c|}{18.00\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{7.47\%} &
  \multicolumn{1}{c|}{33.15\%} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{24.33\%} &
  \multicolumn{1}{c|}{58.93\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.17\%}} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.01\%} &
  \multicolumn{1}{c|}{23.07\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{92.36\%} &
  \multicolumn{1}{c|}{66.83\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC1-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{\textbf{0.36\%}} &
  \multicolumn{1}{c|}{65.02\%} &
  \textbf{99.99\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{8.14\%} &
  \multicolumn{1}{c|}{92.87\%} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{97.84\%} &
  \multicolumn{1}{c|}{29.22\%} &
  \textbf{0.01\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{\textbf{0.91\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.80\%} &
  \multicolumn{1}{c|}{5.76\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{91.83\%} &
  \multicolumn{1}{c|}{6.22\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC1-numeric-inverted} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{11.05\%} &
  \multicolumn{1}{c|}{\textbf{0.38\%}} &
  \multicolumn{1}{c|}{84.40\%} &
  35.34\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{12.06\%} &
  \multicolumn{1}{c|}{71.74\%} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{86.40\%} &
  \multicolumn{1}{c|}{98.52\%} &
  \multicolumn{1}{c|}{13.99\%} &
  64.43\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.60\%}} &
  \multicolumn{1}{c|}{10.74\%} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{2.55\%} &
  \multicolumn{1}{c|}{1.10\%} &
  \multicolumn{1}{c|}{1.62\%} &
  \textbf{0.22\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{87.34\%} &
  \multicolumn{1}{c|}{17.51\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC1-numeric-inverted-symbol} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{14.33\%} &
  \multicolumn{1}{c|}{26.70\%} &
  \multicolumn{1}{c|}{53.50\%} &
  21.15\% &
  \multicolumn{1}{c|}{1.20\%} &
  \multicolumn{1}{c|}{95.31\%} &
  \multicolumn{1}{c|}{26.05\%} &
  \textbf{99.99\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.41\%}} &
  \multicolumn{1}{c|}{73.30\%} &
  \multicolumn{1}{c|}{46.21\%} &
  78.84\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{3.90\%} &
  \multicolumn{1}{c|}{72.22\%} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{85.26\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.29\%}} &
  \textbf{0.01\%} &
  \multicolumn{1}{c|}{98.80\%} &
  \multicolumn{1}{c|}{\textbf{0.79\%}} &
  \multicolumn{1}{c|}{1.72\%} &
  \textbf{0.01\%} \\ \hline
\multirow{4}{*}{MC2} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{0.12\%}} &
  \multicolumn{1}{c|}{43.48\%} &
  \multicolumn{1}{c|}{33.79\%} &
  1.24\% &
  \multicolumn{1}{c|}{95.27\%} &
  \multicolumn{1}{c|}{87.15\%} &
  \multicolumn{1}{c|}{95.20\%} &
  \textbf{99.99\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{56.47\%} &
  \multicolumn{1}{c|}{1.68\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \multicolumn{1}{c|}{64.36\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{2.46\%} &
  \multicolumn{1}{c|}{4.41\%} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token4 ("D") &
  \multicolumn{1}{c|}{\textbf{99.88\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.17\%}} &
  98.76\% &
  \multicolumn{1}{c|}{4.73\%} &
  \multicolumn{1}{c|}{10.37\%} &
  \multicolumn{1}{c|}{\textbf{0.35\%}} &
  \textbf{0.01\%} \\ \hline
\multirow{4}{*}{MC2-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{1.68\%} &
  \multicolumn{1}{c|}{42.29\%} &
  \multicolumn{1}{c|}{25.98\%} &
  92.95\% &
  \multicolumn{1}{c|}{98.48\%} &
  \multicolumn{1}{c|}{92.06\%} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{55.87\%} &
  \multicolumn{1}{c|}{72.92\%} &
  \textbf{0.12\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{6.20\%} &
  \multicolumn{1}{c|}{\textbf{99.44\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.84\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{0.01\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.74\%} &
  \multicolumn{1}{c|}{\textbf{0.51\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token4 ("4") &
  \multicolumn{1}{c|}{98.32\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.10\%} &
  6.92\% &
  \multicolumn{1}{c|}{1.52\%} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC3} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.44\%}} &
  \multicolumn{1}{c|}{\textbf{99.74\%}} &
  \textbf{99.95\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{1.78\%} &
  \multicolumn{1}{c|}{1.42\%} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.56\%}} &
  \multicolumn{1}{c|}{\textbf{0.20\%}} &
  \textbf{0.05\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{2.43\%} &
  \multicolumn{1}{c|}{6.07\%} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.05\%}} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{95.79\%} &
  \multicolumn{1}{c|}{92.50\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC3-inverted} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.09\%}} &
  \multicolumn{1}{c|}{\textbf{99.82\%}} &
  \textbf{99.95\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{1.51\%} &
  \multicolumn{1}{c|}{\textbf{0.06\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.91\%}} &
  \multicolumn{1}{c|}{\textbf{0.14\%}} &
  \textbf{0.01\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{2.18\%} &
  \multicolumn{1}{c|}{\textbf{0.68\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \textbf{0.04\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{96.31\%} &
  \multicolumn{1}{c|}{\textbf{99.26\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC3-inverted-symbol} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{90.36\%} &
  \multicolumn{1}{c|}{96.48\%} &
  \multicolumn{1}{c|}{98.64\%} &
  88.40\% &
  \multicolumn{1}{c|}{3.88\%} &
  \multicolumn{1}{c|}{80.19\%} &
  \multicolumn{1}{c|}{\textbf{0.45\%}} &
  \textbf{99.75\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{9.34\%} &
  \multicolumn{1}{c|}{2.57\%} &
  \multicolumn{1}{c|}{\textbf{0.44\%}} &
  \textbf{0.01\%} &
  \multicolumn{1}{c|}{96.12\%} &
  \multicolumn{1}{c|}{17.53\%} &
  \multicolumn{1}{c|}{75.83\%} &
  \textbf{0.25\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.30\%}} &
  \multicolumn{1}{c|}{\textbf{0.95\%}} &
  \multicolumn{1}{c|}{\textbf{0.92\%}} &
  11.59\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{2.29\%} &
  \multicolumn{1}{c|}{23.73\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC3-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{95.12\%} &
  \multicolumn{1}{c|}{84.99\%} &
  \multicolumn{1}{c|}{48.39\%} &
  19.00\% &
  \multicolumn{1}{c|}{\textbf{99.95\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{15.01\%} &
  \multicolumn{1}{c|}{51.01\%} &
  79.06\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{4.49\%} &
  \multicolumn{1}{c|}{1.79\%} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{4.87\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.59\%}} &
  1.94\% &
  \multicolumn{1}{c|}{\textbf{0.05\%}} &
  \multicolumn{1}{c|}{95.51\%} &
  \multicolumn{1}{c|}{98.21\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC3-numeric-inverted} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{85.82\%} &
  \multicolumn{1}{c|}{91.66\%} &
  \multicolumn{1}{c|}{41.63\%} &
  28.91\% &
  \multicolumn{1}{c|}{\textbf{99.98\%}} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{8.34\%} &
  \multicolumn{1}{c|}{55.59\%} &
  59.13\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{13.38\%} &
  \multicolumn{1}{c|}{\textbf{0.30\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{14.18\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{2.78\%} &
  11.96\% &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{86.58\%} &
  \multicolumn{1}{c|}{\textbf{99.70\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC4} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{20.76\%} &
  \multicolumn{1}{c|}{\textbf{99.96\%}} &
  \multicolumn{1}{c|}{71.64\%} &
  94.44\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.59\%}} &
  \multicolumn{1}{c|}{\textbf{0.30\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{78.94\%} &
  \multicolumn{1}{c|}{\textbf{0.03\%}} &
  \multicolumn{1}{c|}{5.50\%} &
  \textbf{0.16\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.40\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.30\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{22.86\%} &
  5.39\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{99.69\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC4-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{78.66\%} &
  \multicolumn{1}{c|}{\textbf{99.98\%}} &
  \multicolumn{1}{c|}{73.68\%} &
  92.69\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{30.08\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{5.72\%} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{7.69\%} &
  \textbf{0.41\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.09\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{15.61\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{18.63\%} &
  6.90\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{69.92\%} &
  \multicolumn{1}{c|}{\textbf{99.91\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC5} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{0.61\%}} &
  \multicolumn{1}{c|}{\textbf{99.84\%}} &
  \multicolumn{1}{c|}{\textbf{0.15\%}} &
  97.50\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{2.10\%} &
  \multicolumn{1}{c|}{1.16\%} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.14\%}} &
  \multicolumn{1}{c|}{\textbf{99.27\%}} &
  \textbf{0.20\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.81\%} &
  \multicolumn{1}{c|}{\textbf{0.45\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{99.39\%}} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{\textbf{0.58\%}} &
  2.30\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{96.10\%} &
  \multicolumn{1}{c|}{98.40\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC5-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.46\%}} &
  \multicolumn{1}{c|}{3.70\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.47\%}} &
  \multicolumn{1}{c|}{\textbf{0.45\%}} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{79.40\%} &
  \multicolumn{1}{c|}{\textbf{0.99\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.07\%}} &
  \multicolumn{1}{c|}{95.85\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{20.60\%} &
  \multicolumn{1}{c|}{\textbf{99.01\%}} &
  \textbf{0.00\%} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
\multirow{2}{*}{Prompt Label} &
  \multirow{2}{*}{Metric} &
  \multicolumn{4}{c|}{Chat} &
  \multicolumn{4}{c|}{Raw} \\ \cline{3-10} 
 &
   &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain \\ \hline
\multirow{3}{*}{MC1} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{93.64\%} &
  54.65\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{3.41\%} &
  \multicolumn{1}{c|}{18.41\%} &
  \textbf{99.61\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.78\%} &
  37.60\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{7.99\%} &
  \multicolumn{1}{c|}{5.50\%} &
  \textbf{0.31\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{4.58\%} &
  7.75\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{88.61\%} &
  \multicolumn{1}{c|}{76.09\%} &
  \textbf{0.08\%} \\ \hline
\multirow{3}{*}{MC1-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{99.58\%}} &
  \multicolumn{1}{c|}{22.76\%} &
  \multicolumn{1}{c|}{12.96\%} &
  62.47\% &
  \multicolumn{1}{c|}{\textbf{99.65\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{72.22\%} &
  \textbf{99.73\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{62.89\%} &
  \multicolumn{1}{c|}{\textbf{0.99\%}} &
  34.46\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{24.79\%} &
  \textbf{0.04\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.42\%}} &
  \multicolumn{1}{c|}{14.35\%} &
  \multicolumn{1}{c|}{86.05\%} &
  3.07\% &
  \multicolumn{1}{c|}{\textbf{0.34\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{2.99\%} &
  \textbf{0.23\%} \\ \hline
\multirow{3}{*}{MC1-numeric-inverted} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{4.21\%} &
  \multicolumn{1}{c|}{71.22\%} &
  83.42\% &
  \multicolumn{1}{c|}{90.56\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{7.46\%} &
  \textbf{99.59\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{72.89\%} &
  \multicolumn{1}{c|}{5.67\%} &
  14.34\% &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{70.64\%} &
  \textbf{0.19\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{22.90\%} &
  \multicolumn{1}{c|}{23.11\%} &
  2.24\% &
  \multicolumn{1}{c|}{9.44\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{21.90\%} &
  \textbf{0.21\%} \\ \hline
\multirow{3}{*}{MC1-numeric-inverted-symbol} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{38.19\%} &
  \multicolumn{1}{c|}{55.12\%} &
  70.03\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.72\%}} &
  \multicolumn{1}{c|}{56.44\%} &
  96.45\% \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{47.13\%} &
  \multicolumn{1}{c|}{16.08\%} &
  25.37\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{30.35\%} &
  \textbf{0.10\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{14.68\%} &
  \multicolumn{1}{c|}{28.79\%} &
  4.60\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.28\%}} &
  \multicolumn{1}{c|}{13.21\%} &
  3.45\% \\ \hline
\multirow{4}{*}{MC2} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{99.89\%}} &
  \multicolumn{1}{c|}{93.36\%} &
  \multicolumn{1}{c|}{60.82\%} &
  1.07\% &
  \multicolumn{1}{c|}{79.84\%} &
  \multicolumn{1}{c|}{36.28\%} &
  \multicolumn{1}{c|}{5.86\%} &
  \textbf{99.59\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{4.88\%} &
  1.41\% &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \multicolumn{1}{c|}{4.48\%} &
  \multicolumn{1}{c|}{28.96\%} &
  \textbf{0.01\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.07\%}} &
  \multicolumn{1}{c|}{6.62\%} &
  \multicolumn{1}{c|}{33.99\%} &
  16.90\% &
  \multicolumn{1}{c|}{20.12\%} &
  \multicolumn{1}{c|}{20.36\%} &
  \multicolumn{1}{c|}{4.55\%} &
  \textbf{0.38\%} \\ \cline{2-10} 
 &
  ratio\_token4 ("D") &
  \multicolumn{1}{c|}{\textbf{0.03\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.31\%}} &
  80.63\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{38.88\%} &
  \multicolumn{1}{c|}{60.63\%} &
  \textbf{0.01\%} \\ \hline
\multirow{4}{*}{MC2-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.10\%}} &
  \multicolumn{1}{c|}{16.37\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.84\%}} &
  \multicolumn{1}{c|}{70.54\%} &
  93.29\% \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{97.13\%} &
  \multicolumn{1}{c|}{5.31\%} &
  \textbf{0.13\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.14\%}} &
  \multicolumn{1}{c|}{14.49\%} &
  \textbf{0.23\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.02\%} &
  \multicolumn{1}{c|}{48.29\%} &
  \textbf{99.87\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{14.80\%} &
  6.27\% \\ \cline{2-10} 
 &
  ratio\_token4 ("4") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.75\%} &
  \multicolumn{1}{c|}{30.03\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.17\%}} &
  \textbf{0.21\%} \\ \hline
\multirow{3}{*}{MC3} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{99.00\%} &
  \multicolumn{1}{c|}{96.00\%} &
  43.71\% &
  \multicolumn{1}{c|}{98.75\%} &
  \multicolumn{1}{c|}{2.00\%} &
  \multicolumn{1}{c|}{7.94\%} &
  78.60\% \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{2.74\%} &
  53.73\% &
  \multicolumn{1}{c|}{1.24\%} &
  \multicolumn{1}{c|}{6.72\%} &
  \multicolumn{1}{c|}{40.94\%} &
  20.27\% \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.00\%} &
  \multicolumn{1}{c|}{1.27\%} &
  2.55\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{91.27\%} &
  \multicolumn{1}{c|}{51.11\%} &
  1.13\% \\ \hline
\multirow{3}{*}{MC3-inverted} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{\textbf{99.86\%}} &
  \multicolumn{1}{c|}{\textbf{99.53\%}} &
  39.63\% &
  \multicolumn{1}{c|}{\textbf{99.89\%}} &
  \multicolumn{1}{c|}{\textbf{0.47\%}} &
  \multicolumn{1}{c|}{2.59\%} &
  74.47\% \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.37\%}} &
  48.70\% &
  \multicolumn{1}{c|}{\textbf{0.11\%}} &
  \multicolumn{1}{c|}{\textbf{0.34\%}} &
  \multicolumn{1}{c|}{32.59\%} &
  24.97\% \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.14\%}} &
  \multicolumn{1}{c|}{\textbf{0.11\%}} &
  11.67\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.20\%}} &
  \multicolumn{1}{c|}{64.82\%} &
  \textbf{0.56\%} \\ \hline
\multirow{3}{*}{MC3-inverted-symbol} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{5.17\%} &
  \multicolumn{1}{c|}{\textbf{99.81\%}} &
  \multicolumn{1}{c|}{92.36\%} &
  90.24\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{9.62\%} &
  \multicolumn{1}{c|}{46.10\%} &
  53.27\% \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{94.82\%} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \multicolumn{1}{c|}{2.58\%} &
  9.61\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{90.18\%} &
  \multicolumn{1}{c|}{51.92\%} &
  46.47\% \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.15\%}} &
  \multicolumn{1}{c|}{5.06\%} &
  \textbf{0.14\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.20\%}} &
  \multicolumn{1}{c|}{1.98\%} &
  \textbf{0.26\%} \\ \hline
\multirow{3}{*}{MC3-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{15.53\%} &
  \multicolumn{1}{c|}{87.91\%} &
  62.21\% &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{\textbf{99.97\%}} &
  \multicolumn{1}{c|}{94.61\%} &
  \textbf{99.02\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{84.12\%} &
  \multicolumn{1}{c|}{6.32\%} &
  34.84\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.03\%}} &
  \multicolumn{1}{c|}{4.28\%} &
  \textbf{0.72\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.35\%}} &
  \multicolumn{1}{c|}{5.76\%} &
  2.94\% &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.11\%} &
  \textbf{0.26\%} \\ \hline
\multirow{3}{*}{MC3-numeric-inverted} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{34.78\%} &
  \multicolumn{1}{c|}{76.59\%} &
  63.27\% &
  \multicolumn{1}{c|}{\textbf{99.97\%}} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{\textbf{99.60\%}} &
  98.98\% \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{58.23\%} &
  \multicolumn{1}{c|}{9.94\%} &
  27.97\% &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.17\%}} &
  \textbf{0.76\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{6.99\%} &
  \multicolumn{1}{c|}{13.47\%} &
  8.76\% &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.23\%}} &
  \textbf{0.26\%} \\ \hline
\multirow{3}{*}{MC4} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{94.51\%} &
  \multicolumn{1}{c|}{76.37\%} &
  95.39\% &
  \multicolumn{1}{c|}{92.37\%} &
  \multicolumn{1}{c|}{\textbf{99.49\%}} &
  \multicolumn{1}{c|}{27.31\%} &
  \textbf{99.85\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.42\%}} &
  \multicolumn{1}{c|}{21.87\%} &
  4.57\% &
  \multicolumn{1}{c|}{7.61\%} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \multicolumn{1}{c|}{47.77\%} &
  \textbf{0.08\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{5.08\%} &
  \multicolumn{1}{c|}{1.76\%} &
  \textbf{0.04\%} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{\textbf{0.47\%}} &
  \multicolumn{1}{c|}{24.93\%} &
  \textbf{0.06\%} \\ \hline
\multirow{3}{*}{MC4-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{55.66\%} &
  \multicolumn{1}{c|}{98.15\%} &
  \textbf{99.36\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.54\%}} &
  \multicolumn{1}{c|}{87.61\%} &
  \textbf{99.91\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{44.20\%} &
  \multicolumn{1}{c|}{1.35\%} &
  \textbf{0.64\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.46\%}} &
  \multicolumn{1}{c|}{6.93\%} &
  \textbf{0.05\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.14\%}} &
  \multicolumn{1}{c|}{\textbf{0.50\%}} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{5.46\%} &
  \textbf{0.05\%} \\ \hline
\multirow{3}{*}{MC5} &
  ratio\_token1 ("A") &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{65.12\%} &
  \multicolumn{1}{c|}{19.22\%} &
  \textbf{99.16\%} &
  \multicolumn{1}{c|}{\textbf{99.95\%}} &
  \multicolumn{1}{c|}{92.15\%} &
  \multicolumn{1}{c|}{\textbf{0.10\%}} &
  \textbf{99.86\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("B") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{4.49\%} &
  \multicolumn{1}{c|}{33.17\%} &
  \textbf{0.26\%} &
  \multicolumn{1}{c|}{\textbf{0.05\%}} &
  \multicolumn{1}{c|}{7.82\%} &
  \multicolumn{1}{c|}{85.84\%} &
  \textbf{0.13\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("C") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{30.39\%} &
  \multicolumn{1}{c|}{47.61\%} &
  \textbf{0.58\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.02\%}} &
  \multicolumn{1}{c|}{14.05\%} &
  \textbf{0.01\%} \\ \hline
\multirow{3}{*}{MC5-numeric} &
  ratio\_token1 ("1") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{10.74\%} &
  \multicolumn{1}{c|}{4.70\%} &
  91.85\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{13.85\%} &
  \textbf{99.77\%} \\ \cline{2-10} 
 &
  ratio\_token2 ("2") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{53.91\%} &
  \multicolumn{1}{c|}{35.13\%} &
  8.07\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{42.90\%} &
  \textbf{0.06\%} \\ \cline{2-10} 
 &
  ratio\_token3 ("3") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{35.35\%} &
  \multicolumn{1}{c|}{60.17\%} &
  \textbf{0.08\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{43.25\%} &
  \textbf{0.17\%} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
\multirow{2}{*}{Prompt ID} &
  \multirow{2}{*}{Metric} &
  \multicolumn{4}{c|}{Chat} &
  \multicolumn{4}{c|}{Raw} \\ \cline{3-10} 
 &
   &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain \\ \hline
\multirow{2}{*}{YN1-special} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{60.21\%} &
  \multicolumn{1}{c|}{4.01\%} &
  \textbf{99.99\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.62\%}} &
  \multicolumn{1}{c|}{14.10\%} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{68.29\%} &
  \multicolumn{1}{c|}{2.71\%} &
  \textbf{99.99\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{1.36\%} &
  \multicolumn{1}{c|}{13.13\%} &
  \textbf{100.00\%} \\ \hline
\multirow{2}{*}{YN1-special-inverted} &
  ratio\_male\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{2.00\%} &
  \multicolumn{1}{c|}{1.32\%} &
  \multicolumn{1}{c|}{\textbf{99.80\%}} &
  28.84\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{90.15\%} &
  \multicolumn{1}{c|}{\textbf{99.53\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{7.00\%} &
  \multicolumn{1}{c|}{\textbf{0.82\%}} &
  \multicolumn{1}{c|}{\textbf{99.97\%}} &
  75.46\% &
  \multicolumn{1}{c|}{\textbf{0.03\%}} &
  \multicolumn{1}{c|}{90.03\%} &
  \multicolumn{1}{c|}{\textbf{99.69\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{2}{*}{YN1-special-inverted-symbol} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{99.54\%}} &
  \multicolumn{1}{c|}{9.13\%} &
  \multicolumn{1}{c|}{8.73\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{95.89\%} &
  \multicolumn{1}{c|}{82.04\%} &
  \multicolumn{1}{c|}{\textbf{0.48\%}} &
  \textbf{99.88\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{97.65\%} &
  \multicolumn{1}{c|}{11.09\%} &
  \multicolumn{1}{c|}{5.57\%} &
  \textbf{99.99\%} &
  \multicolumn{1}{c|}{91.39\%} &
  \multicolumn{1}{c|}{64.51\%} &
  \multicolumn{1}{c|}{\textbf{0.45\%}} &
  \textbf{99.69\%} \\ \hline
\multirow{2}{*}{YN2-special} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{4.31\%} &
  \multicolumn{1}{c|}{23.59\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.92\%}} &
  \multicolumn{1}{c|}{\textbf{0.33\%}} &
  \textbf{100.00\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{2.89\%} &
  \multicolumn{1}{c|}{28.15\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.93\%}} &
  \multicolumn{1}{c|}{\textbf{0.14\%}} &
  \textbf{100.00\%} \\ \hline
\multirow{2}{*}{YN2-special-inverted} &
  ratio\_male\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{74.07\%} &
  \multicolumn{1}{c|}{92.34\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{14.68\%} &
  \multicolumn{1}{c|}{\textbf{99.86\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{82.98\%} &
  \multicolumn{1}{c|}{89.21\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{20.62\%} &
  \multicolumn{1}{c|}{\textbf{99.96\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{2}{*}{YN2-special-inverted-symbol} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.76\%}} &
  \multicolumn{1}{c|}{6.87\%} &
  \textbf{0.01\%} &
  \multicolumn{1}{c|}{35.94\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{58.08\%} &
  \textbf{0.06\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.87\%}} &
  \multicolumn{1}{c|}{7.28\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{41.04\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{16.79\%} &
  \textbf{0.19\%} \\ \hline
\multirow{3}{*}{MC1-special} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{97.58\%} &
  \multicolumn{1}{c|}{88.95\%} &
  \multicolumn{1}{c|}{\textbf{99.90\%}} &
  \textbf{99.69\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{98.04\%} &
  \multicolumn{1}{c|}{91.61\%} &
  21.35\% \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{2.42\%} &
  \multicolumn{1}{c|}{10.92\%} &
  \multicolumn{1}{c|}{\textbf{0.10\%}} &
  \textbf{0.31\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{1.96\%} &
  \multicolumn{1}{c|}{8.39\%} &
  78.65\% \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.13\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC1-special-inverted} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.72\%}} &
  \multicolumn{1}{c|}{82.23\%} &
  \multicolumn{1}{c|}{\textbf{99.95\%}} &
  7.94\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{73.52\%} &
  \multicolumn{1}{c|}{89.76\%} &
  6.00\% \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{99.28\%}} &
  \multicolumn{1}{c|}{14.76\%} &
  \multicolumn{1}{c|}{\textbf{0.05\%}} &
  92.06\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{26.48\%} &
  \multicolumn{1}{c|}{10.23\%} &
  94.00\% \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{3.01\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC1-special-inverted-symbol} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{75.42\%} &
  \multicolumn{1}{c|}{98.02\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.88\%}} &
  \multicolumn{1}{c|}{7.19\%} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{95.98\%} &
  \multicolumn{1}{c|}{24.43\%} &
  \multicolumn{1}{c|}{1.98\%} &
  94.23\% &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.12\%}} &
  \multicolumn{1}{c|}{83.11\%} &
  34.13\% \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{4.02\%} &
  \multicolumn{1}{c|}{\textbf{0.15\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  5.77\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{9.70\%} &
  65.87\% \\ \hline
\multirow{3}{*}{MC3-special} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{13.29\%} &
  \multicolumn{1}{c|}{83.70\%} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  11.83\% &
  \multicolumn{1}{c|}{86.67\%} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{3.25\%} &
  \textbf{0.45\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{2.35\%} &
  \multicolumn{1}{c|}{16.30\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  70.64\% &
  \multicolumn{1}{c|}{6.34\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{6.28\%} &
  98.96\% \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{84.36\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  17.54\% &
  \multicolumn{1}{c|}{6.99\%} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{90.47\%} &
  \textbf{0.59\%} \\ \hline
\multirow{3}{*}{MC3-special-inverted} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{11.12\%} &
  \multicolumn{1}{c|}{54.13\%} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  4.07\% &
  \multicolumn{1}{c|}{55.64\%} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{2.70\%} &
  \textbf{0.02\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{2.34\%} &
  \multicolumn{1}{c|}{45.87\%} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  95.00\% &
  \multicolumn{1}{c|}{43.90\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{12.65\%} &
  \textbf{99.98\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{86.54\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{0.93\%} &
  \multicolumn{1}{c|}{\textbf{0.46\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{84.65\%} &
  \textbf{0.00\%} \\ \hline
\multirow{3}{*}{MC3-special-inverted-symbol} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{43.59\%} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{96.05\%} &
  \multicolumn{1}{c|}{4.59\%} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{3.78\%} &
  \multicolumn{1}{c|}{56.11\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{99.99\%} &
  \multicolumn{1}{c|}{9.90\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{20.53\%} &
  \textbf{99.96\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{96.22\%} &
  \multicolumn{1}{c|}{\textbf{0.30\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \textbf{0.01\%} &
  \multicolumn{1}{c|}{90.10\%} &
  \multicolumn{1}{c|}{3.95\%} &
  \multicolumn{1}{c|}{74.88\%} &
  \textbf{0.04\%} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
\multirow{2}{*}{Prompt ID} &
  \multirow{2}{*}{Metric} &
  \multicolumn{4}{c|}{Chat} &
  \multicolumn{4}{c|}{Raw} \\ \cline{3-10} 
 &
   &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain &
  \multicolumn{1}{c|}{Full} &
  \multicolumn{1}{c|}{LoRA-r256} &
  \multicolumn{1}{c|}{LoRA-r8} &
  Pretrain \\ \hline
\multirow{2}{*}{YN1-special} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{20.43\%} &
  \multicolumn{1}{c|}{66.99\%} &
  \textbf{99.76\%} &
  \multicolumn{1}{c|}{\textbf{0.18\%}} &
  \multicolumn{1}{c|}{44.32\%} &
  \multicolumn{1}{c|}{\textbf{99.29\%}} &
  98.59\% \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{48.76\%} &
  \multicolumn{1}{c|}{73.73\%} &
  \textbf{99.94\%} &
  \multicolumn{1}{c|}{\textbf{0.08\%}} &
  \multicolumn{1}{c|}{28.76\%} &
  \multicolumn{1}{c|}{\textbf{99.73\%}} &
  98.84\% \\ \hline
\multirow{2}{*}{YN1-special-inverted} &
  ratio\_male\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{32.56\%} &
  \multicolumn{1}{c|}{36.60\%} &
  3.01\% &
  \multicolumn{1}{c|}{\textbf{99.66\%}} &
  \multicolumn{1}{c|}{32.76\%} &
  \multicolumn{1}{c|}{\textbf{0.76\%}} &
  1.58\% \\ \cline{2-10} 
 &
  ratio\_female\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{37.02\%} &
  \multicolumn{1}{c|}{24.80\%} &
  \textbf{0.22\%} &
  \multicolumn{1}{c|}{\textbf{99.84\%}} &
  \multicolumn{1}{c|}{38.53\%} &
  \multicolumn{1}{c|}{\textbf{0.89\%}} &
  2.98\% \\ \hline
\multirow{2}{*}{YN1-special-inverted-symbol} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{8.78\%} &
  \multicolumn{1}{c|}{93.24\%} &
  15.59\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{98.50\%} &
  \multicolumn{1}{c|}{90.14\%} &
  48.81\% \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{18.70\%} &
  \multicolumn{1}{c|}{95.17\%} &
  12.38\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{98.69\%} &
  \multicolumn{1}{c|}{85.14\%} &
  50.21\% \\ \hline
\multirow{2}{*}{YN2-special} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{91.14\%} &
  \multicolumn{1}{c|}{50.91\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.55\%}} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \textbf{99.57\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{92.01\%} &
  \multicolumn{1}{c|}{34.24\%} &
  \textbf{100.00\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{99.41\%}} &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \textbf{99.59\%} \\ \hline
\multirow{2}{*}{YN2-special-inverted} &
  ratio\_male\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{27.76\%} &
  \multicolumn{1}{c|}{53.97\%} &
  1.19\% &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{1.27\%} &
  \multicolumn{1}{c|}{\textbf{0.07\%}} &
  2.05\% \\ \cline{2-10} 
 &
  ratio\_female\_y (``\RIGHTcircle") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{21.27\%} &
  \multicolumn{1}{c|}{61.36\%} &
  \textbf{0.53\%} &
  \multicolumn{1}{c|}{\textbf{99.99\%}} &
  \multicolumn{1}{c|}{\textbf{0.32\%}} &
  \multicolumn{1}{c|}{\textbf{0.03\%}} &
  1.04\% \\ \hline
\multirow{2}{*}{YN2-special-inverted-symbol} &
  ratio\_male\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{94.25\%} &
  \multicolumn{1}{c|}{82.58\%} &
  \multicolumn{1}{c|}{\textbf{99.69\%}} &
  71.93\% &
  \multicolumn{1}{c|}{98.32\%} &
  \multicolumn{1}{c|}{1.12\%} &
  \multicolumn{1}{c|}{98.13\%} &
  \textbf{0.42\%} \\ \cline{2-10} 
 &
  ratio\_female\_y (``\LEFTcircle") &
  \multicolumn{1}{c|}{98.69\%} &
  \multicolumn{1}{c|}{90.50\%} &
  \multicolumn{1}{c|}{\textbf{99.84\%}} &
  70.86\% &
  \multicolumn{1}{c|}{97.96\%} &
  \multicolumn{1}{c|}{1.23\%} &
  \multicolumn{1}{c|}{\textbf{99.73\%}} &
  \textbf{0.50\%} \\ \hline
\multirow{3}{*}{MC1-special} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{94.04\%} &
  \multicolumn{1}{c|}{64.53\%} &
  \multicolumn{1}{c|}{45.88\%} &
  \textbf{0.76\%} &
  \multicolumn{1}{c|}{60.46\%} &
  \multicolumn{1}{c|}{85.81\%} &
  \multicolumn{1}{c|}{3.10\%} &
  22.24\% \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{5.85\%} &
  \multicolumn{1}{c|}{35.46\%} &
  \multicolumn{1}{c|}{37.46\%} &
  16.40\% &
  \multicolumn{1}{c|}{38.15\%} &
  \multicolumn{1}{c|}{6.24\%} &
  \multicolumn{1}{c|}{12.75\%} &
  \textbf{0.44\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.11\%}} &
  \multicolumn{1}{c|}{\textbf{0.01\%}} &
  \multicolumn{1}{c|}{16.66\%} &
  82.84\% &
  \multicolumn{1}{c|}{1.39\%} &
  \multicolumn{1}{c|}{7.94\%} &
  \multicolumn{1}{c|}{84.15\%} &
  \textbf{77.33\%} \\ \hline
\multirow{3}{*}{MC1-special-inverted} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{73.76\%} &
  \multicolumn{1}{c|}{59.48\%} &
  \multicolumn{1}{c|}{16.91\%} &
  11.29\% &
  \multicolumn{1}{c|}{52.15\%} &
  \multicolumn{1}{c|}{98.96\%} &
  \multicolumn{1}{c|}{4.49\%} &
  32.12\% \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{26.15\%} &
  \multicolumn{1}{c|}{40.51\%} &
  \multicolumn{1}{c|}{76.44\%} &
  \textbf{2.25\%} &
  \multicolumn{1}{c|}{27.81\%} &
  \multicolumn{1}{c|}{\textbf{0.42\%}} &
  \multicolumn{1}{c|}{\textbf{10.19\%}} &
  \textbf{0.38\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.09\%}} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{6.65\%} &
  86.47\% &
  \multicolumn{1}{c|}{20.04\%} &
  \multicolumn{1}{c|}{\textbf{0.62\%}} &
  \multicolumn{1}{c|}{85.32\%} &
  67.50\% \\ \hline
\multirow{3}{*}{MC1-special-inverted-symbol} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{46.52\%} &
  \multicolumn{1}{c|}{7.90\%} &
  \textbf{0.19\%} &
  \multicolumn{1}{c|}{8.86\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.72\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{53.36\%} &
  \multicolumn{1}{c|}{79.93\%} &
  6.46\% &
  \multicolumn{1}{c|}{23.29\%} &
  \multicolumn{1}{c|}{\textbf{0.06\%}} &
  \multicolumn{1}{c|}{6.54\%} &
  \textbf{0.13\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.12\%}} &
  \multicolumn{1}{c|}{12.18\%} &
  93.35\% &
  \multicolumn{1}{c|}{67.85\%} &
  \multicolumn{1}{c|}{\textbf{99.94\%}} &
  \multicolumn{1}{c|}{92.74\%} &
  \textbf{99.87\%} \\ \hline
\multirow{3}{*}{MC3-special} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{87.88\%} &
  \multicolumn{1}{c|}{5.78\%} &
  \multicolumn{1}{c|}{32.03\%} &
  4.23\% &
  \multicolumn{1}{c|}{3.33\%} &
  \multicolumn{1}{c|}{86.12\%} &
  \multicolumn{1}{c|}{7.86\%} &
  \textbf{0.16\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{94.01\%} &
  \multicolumn{1}{c|}{51.60\%} &
  15.20\% &
  \multicolumn{1}{c|}{96.43\%} &
  \multicolumn{1}{c|}{13.84\%} &
  \multicolumn{1}{c|}{2.50\%} &
  \textbf{0.38\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{12.12\%} &
  \multicolumn{1}{c|}{\textbf{0.22\%}} &
  \multicolumn{1}{c|}{16.37\%} &
  80.56\% &
  \multicolumn{1}{c|}{\textbf{0.24\%}} &
  \multicolumn{1}{c|}{\textbf{0.04\%}} &
  \multicolumn{1}{c|}{89.64\%} &
  \textbf{99.46\%} \\ \hline
\multirow{3}{*}{MC3-special-inverted} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{86.42\%} &
  \multicolumn{1}{c|}{14.49\%} &
  \multicolumn{1}{c|}{24.85\%} &
  3.24\% &
  \multicolumn{1}{c|}{41.91\%} &
  \multicolumn{1}{c|}{80.40\%} &
  \multicolumn{1}{c|}{10.44\%} &
  \textbf{0.28\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{84.62\%} &
  \multicolumn{1}{c|}{20.29\%} &
  9.82\% &
  \multicolumn{1}{c|}{49.50\%} &
  \multicolumn{1}{c|}{19.55\%} &
  \multicolumn{1}{c|}{1.21\%} &
  \textbf{0.37\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{13.58\%} &
  \multicolumn{1}{c|}{\textbf{0.89\%}} &
  \multicolumn{1}{c|}{54.86\%} &
  86.95\% &
  \multicolumn{1}{c|}{8.58\%} &
  \multicolumn{1}{c|}{\textbf{0.05\%}} &
  \multicolumn{1}{c|}{88.35\%} &
  \textbf{99.35\%} \\ \hline
\multirow{3}{*}{MC3-special-inverted-symbol} &
  ratio\_token1 (``\includegraphics[height=1em]{symbol/orange_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{24.33\%} &
  \multicolumn{1}{c|}{68.94\%} &
  \textbf{0.00\%} &
  \multicolumn{1}{c|}{3.11\%} &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{\textbf{0.09\%}} &
  \textbf{0.00\%} \\ \cline{2-10} 
 &
  ratio\_token2 (``\includegraphics[height=1em]{symbol/yellow_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{0.00\%}} &
  \multicolumn{1}{c|}{74.58\%} &
  \multicolumn{1}{c|}{22.72\%} &
  9.44\% &
  \multicolumn{1}{c|}{63.01\%} &
  \multicolumn{1}{c|}{\textbf{0.52\%}} &
  \multicolumn{1}{c|}{3.16\%} &
  \textbf{0.27\%} \\ \cline{2-10} 
 &
  ratio\_token3 (``\includegraphics[height=1em]{symbol/green_circle.eps}") &
  \multicolumn{1}{c|}{\textbf{100.00\%}} &
  \multicolumn{1}{c|}{1.09\%} &
  \multicolumn{1}{c|}{8.34\%} &
  90.56\% &
  \multicolumn{1}{c|}{33.88\%} &
  \multicolumn{1}{c|}{\textbf{99.48\%}} &
  \multicolumn{1}{c|}{96.75\%} &
  \textbf{99.73\%} \\ \hline
\end{tabular}
